Dynamical Networking of Polymer Networks with Dedicated Cross-linker Particles

This paper extends a field-theoretical dynamical networking formalism for mesoscopic polymer dynamics to explicitly include dedicated cross-linker particles. Cross-linkers are represented within a Martin-Siggia-Rose generating functional and reversibly coupled to polymers through Gaussian networking fields, enabling an approximation scheme that reduces their degrees of freedom while remaining compatible with polymer dynamics. The framework is applied to a two-species polymer system in which intra- and inter-species cross-linking are assigned different statistical advantages. Effective networking potentials are derived and used to calculate correlation functions and dynamic structure factors. To validate these results, molecular dynamics simulations of semi-flexible polymers with reversible intra- and inter-species cross-linking are performed. Simulations show that cross-linking decreases polymer persistence lengths and local alignment, and the resulting trajectories yield dynamic structure factors consistent with theoretical predictions. In both approaches, cross-linking broadens the diffusive peaks and enhances the high-frequency tails of the structure factors. Together, theory and simulation provide complementary insights into the dynamics of cross-linked polymers, establishing a tractable framework that captures essential features observed in experiments and offering a basis for exploring more complex synthetic and biological networks.

==> diagrams/BondLegend.tex <==
\documentclass[../main.tex]{subfile}
\begin{document}
\begin{tikzpicture}[scale=0.5]

% Section titles
\node at (2.5, 4) {\textbf{Bond type Labels:}};
\node at (18,4) {\textbf{Atom type Labels:}};

% Matrix: bond line, bond label, atom bead, atom label
\matrix [anchor=west, column sep=10pt, row sep=4pt] at (0, 0)
{
  \draw[ultra thick, violet, dashed] (0,0) -- (0.8,0); & \node {bondPolyACL}; & & \\

  \draw[ultra thick, red] (0,0) -- (0.8,0); & \node {bondPolyA}; &
  \node[fill=red, circle, scale=1.5] at (2,0) {}; & \node {beadPolyA}; \\

  \draw[ultra thick, orange] (0,0) -- (0.8,0); & \node {bondCL}; &
  \node[fill=orange, circle, scale=1.5] at (2,0) {}; & \node {beadCL}; \\

  \draw[ultra thick, blue] (0,0) -- (0.8,0); & \node {bondPolyB}; &
  \node[fill=blue, circle, scale=1.5] at (2,0) {}; & \node {beadPolyB}; \\

  \draw[ultra thick, cyan, dashed] (0,0) -- (0.8,0); & \node {bondPolyBCL}; & & \\
};

\end{tikzpicture}
\end{document}


==> diagrams/crosslinkerCOM.tex <==
\documentclass[../main.tex]{subfile}
\begin{document}

\begin{tikzpicture}[scale=0.6]
\draw[<->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
\draw[<->] (xyz cs:y=-0.5) -- (xyz cs:y=4) node[right] {$y$};
\draw[<->] (xyz cs:z=-2.5) -- (xyz cs:z=2.5) node[above] {$z$};
\crosslinkerH{2}{2}{3.5}{2}{8pt};
%\node at (-0.5, -1) {$\mathbf{y}_1(t)$};
%\node at (2, -1) {$\mathbf{y}_2(t)$};
%\node at (0.75, -0.5) {$\kappa$};
\node at (2.75, 2.75) {$\mathbf{y}(t)$};
\node at (2.75,1.25) {$\mathbf{Y}(t)$};
\draw[thick, ->] (2,2.4) --(3.5,2.4);
\draw[thick, ->] (0,0) --(2.75,2);
\end{tikzpicture}

\end{document}

==> diagrams/crosslinker_tracksDiagram.tex <==
\documentclass[../main.tex]{subfile}
\begin{document}

\begin{tikzpicture}[scale=0.9]
\draw[thick,red] (-6,-1) --(10,-1){};

\draw  node[fill= red,circle,scale=2] at (-6,-1) {};
\draw  node[fill= red,circle,scale=2] at (-4,-1) {};
\draw  node[fill= red,circle,scale=2] at (-2,-1) {};
\draw  node[fill= red,circle,scale=2] at (0,-1) {};
\draw  node[fill= red,circle,scale=2] at (2,-1) {};
\draw  node[fill= red,circle,scale=2] at (4,-1) {};
\node[above,red] at (6, -1) {\Large $...$};
\draw  node[fill= red,circle,scale=2] at (8,-1) {};
\draw  node[fill= red,circle,scale=2] at (10,-1) {};

\node[red] at (-7,-1) {$\mathrm{A}:$};
\node[red] at (-6,-1.7) {$\phi^*(\mathbf{r}_1,t)$};
\node[red] at (-4,-1.7) {$\phi^*(\mathbf{r}_2,t)$};
\node[red] at (-2,-1.7) {$\phi^*(\mathbf{r}_3,t)$};
\node[red] at (0,-1.7) {$\phi^*(\mathbf{r}_4,t)$};
\node[red] at (2,-1.7) {$\phi^*(\mathbf{r}_5,t)$};
\node[red] at (4,-1.7) {$\phi^*(\mathbf{r}_6,t)$};
\node[above,red] at (5.5, -1.9) {\Large $...$};
\node[red] at (7.5,-1.7) {$\phi^*(\mathbf{r}_{N-1},t)$};
\node[red] at (10,-1.7) {$\phi^*(\mathbf{r}_N,t)$};

\draw[thick,blue] (-6,2) --(10,2){};
\draw  node[fill= blue,circle,scale=2] at (-6,2) {};
\draw  node[fill= blue,circle,scale=2] at (-4,2) {};
\draw  node[fill= blue,circle,scale=2] at (-2,2) {};
\draw  node[fill= blue,circle,scale=2] at (0,2) {};
\draw  node[fill= blue,circle,scale=2] at (2,2) {};
\draw  node[fill= blue,circle,scale=2] at (4,2) {};
\node[blue] at (6, 1.8) {\Large $...$};
\draw  node[fill= blue,circle,scale=2] at (8,2) {};
\draw  node[fill= blue,circle,scale=2] at (10,2) {};

\node[blue] at (-7,2) {$\mathrm{B}:$};
\node[blue] at (-6,2.7) {$\psi^*(\mathbf{R}_1,t)$};
\node[blue] at (-4,2.7) {$\psi^*(\mathbf{R}_2,t)$};
\node[blue] at (-2,2.7) {$\psi^*(\mathbf{R}_3,t)$};
\node[blue] at (0,2.7) {$\psi^*(\mathbf{R}_4,t)$};
\node[blue] at (2,2.7) {$\psi^*(\mathbf{R}_5,t)$};
\node[blue] at (4,2.7) {$\psi^*(\mathbf{R}_6,t)$};
\node[above, blue] at (5.5, 2.5) {\Large $...$};
\node[blue] at (7.5,2.7) {$\psi^*(\mathbf{R}_{N'-1},t)$};
\node[blue] at (10,2.7) {$\psi^*(\mathbf{R}_{N'},t)$};

{\color{green}\crosslinkerV{-6}{-0.5}{-6}{1.5}{18pt};}
\node[green, thick] at (-6.5,0.5) {\Large $\mathrm{e}^\epsilon$};
\crosslinkerV{-1}{0}{-1}{1}{8pt};
{\color{green}\crosslinkerV{10}{-0.5}{8}{1.5}{25pt};}
\node[green, thick] at (9.5,0.7) {\Large $\mathrm{e}^\epsilon$};

{\color{cyan}\crosslinkerH{-3.5}{2}{-2.5}{2}{8pt};}
\node[cyan, thick] at (-3,1.5) {\Large $\mathrm{e}^{\mu_\mathrm{B}}$};
{\color{magenta}\crosslinkerH{0.5}{-1}{1.5}{-1}{8pt};}
\node[magenta, thick] at (1,-0.5) {\Large $\mathrm{e}^{\mu_\mathrm{A}}$};
\crosslinkerH{3.8}{0.6}{5}{1}{8pt};

\node at (6, 1) {\Large $...$};

\end{tikzpicture}

\end{document}

==> diagrams/crosslinker_tracksDiagramInterOnly.tex <==
\documentclass[../main.tex]{subfile}
\begin{document}

\begin{tikzpicture}[scale=0.9]
\draw[thick,red] (-6,-1) --(10,-1){};

\draw  node[fill= red,circle,scale=2] at (-6,-1) {};
\draw  node[fill= red,circle,scale=2] at (-4,-1) {};
\draw  node[fill= red,circle,scale=2] at (-2,-1) {};
\draw  node[fill= red,circle,scale=2] at (0,-1) {};
\draw  node[fill= red,circle,scale=2] at (2,-1) {};
\draw  node[fill= red,circle,scale=2] at (4,-1) {};
\node[above,red] at (6, -1) {\Large $...$};
\draw  node[fill= red,circle,scale=2] at (8,-1) {};
\draw  node[fill= red,circle,scale=2] at (10,-1) {};

\node[red] at (-6,-1.7) {$\mathbf{r}_1$};
\node[red] at (-4,-1.7) {$\mathbf{r}_2$};
\node[red] at (-2,-1.7) {$\mathbf{r}_3$};
\node[red] at (0,-1.7) {$\mathbf{r}_4$};
\node[red] at (2,-1.7) {$\mathbf{r}_5$};
\node[red] at (4,-1.7) {$\mathbf{r}_6$};
\node[above,red] at (6, -1.9) {\Large $...$};
\node[red] at (8,-1.7) {$\mathbf{r}_{N-1}$};
\node[red] at (10,-1.7) {$\mathbf{r}_N$};

\draw[thick,blue] (-6,2) --(10,2){};
\draw  node[fill= blue,circle,scale=2] at (-6,2) {};
\draw  node[fill= blue,circle,scale=2] at (-4,2) {};
\draw  node[fill= blue,circle,scale=2] at (-2,2) {};
\draw  node[fill= blue,circle,scale=2] at (0,2) {};
\draw  node[fill= blue,circle,scale=2] at (2,2) {};
\draw  node[fill= blue,circle,scale=2] at (4,2) {};
\node[blue] at (6, 1.8) {\Large $...$};
\draw  node[fill= blue,circle,scale=2] at (8,2) {};
\draw  node[fill= blue,circle,scale=2] at (10,2) {};

\node[blue] at (-6,2.7) {$\mathbf{R}_1$};
\node[blue] at (-4,2.7) {$\mathbf{R}_2$};
\node[blue] at (-2,2.7) {$\mathbf{R}_3$};
\node[blue] at (0,2.7) {$\mathbf{R}_4$};
\node[blue] at (2,2.7) {$\mathbf{R}_5$};
\node[blue] at (4,2.7) {$\mathbf{R}_6$};
\node[above, blue] at (6, 2.5) {\Large $...$};
\node[blue] at (8,2.7) {$\mathbf{R}_{N'-1}$};
\node[blue] at (10,2.7) {$\mathbf{R}_{N'}$};

{\color{green}\crosslinkerV{-6}{-0.5}{-6}{1.5}{18pt};}
\node[green, thick] at (-6.5,0.5) {\Large $\mathrm{e}^\epsilon$};
\crosslinkerV{-1}{0}{-1}{1}{8pt};
{\color{green}\crosslinkerV{10}{-0.5}{8}{1.5}{25pt};}
\node[green, thick] at (9.5,0.7) {\Large $\mathrm{e}^\epsilon$};

%{\color{cyan}\crosslinkerH{-3.5}{2}{-2.5}{2}{8pt};}
%\node[cyan, thick] at (-3,2.5) {\Large $\mathrm{e}^{\mu_2}$};
%{\color{magenta}\crosslinkerH{0.5}{-1}{1.5}{-1}{8pt};}
%\node[magenta, thick] at (1,-0.5) {\Large $\mathrm{e}^{\mu_1}$};
\crosslinkerH{3.8}{0.6}{5}{1}{8pt};

\node at (6, 1) {\Large $...$};

\end{tikzpicture}

\end{document}

==> diagrams/crosslinker_tracksDiagramIntra.tex <==
\documentclass[../main.tex]{subfile}
\begin{document}

\begin{tikzpicture}[scale=0.9]
\draw[thick,red] (-6,-1) --(10,-1){};

\draw  node[fill= red,circle,scale=2] at (-6,-1) {};
\draw  node[fill= red,circle,scale=2] at (-4,-1) {};
\draw  node[fill= red,circle,scale=2] at (-2,-1) {};
\draw  node[fill= red,circle,scale=2] at (0,-1) {};
\draw  node[fill= red,circle,scale=2] at (2,-1) {};
\draw  node[fill= red,circle,scale=2] at (4,-1) {};
\node[above,red] at (6, -1) {\Large $...$};
\draw  node[fill= red,circle,scale=2] at (8,-1) {};
\draw  node[fill= red,circle,scale=2] at (10,-1) {};

\node[red] at (-6,-1.7) {$\mathbf{r}_1$};
\node[red] at (-4,-1.7) {$\mathbf{r}_2$};
\node[red] at (-2,-1.7) {$\mathbf{r}_3$};
\node[red] at (0,-1.7) {$\mathbf{r}_4$};
\node[red] at (2,-1.7) {$\mathbf{r}_5$};
\node[red] at (4,-1.7) {$\mathbf{r}_6$};
\node[above,red] at (6, -1.9) {\Large $...$};
\node[red] at (8,-1.7) {$\mathbf{r}_{N-1}$};
\node[red] at (10,-1.7) {$\mathbf{r}_N$};

% \draw[thick,blue] (-6,2) --(10,2){};
% \draw  node[fill= blue,circle,scale=2] at (-6,2) {};
% \draw  node[fill= blue,circle,scale=2] at (-4,2) {};
% \draw  node[fill= blue,circle,scale=2] at (-2,2) {};
% \draw  node[fill= blue,circle,scale=2] at (0,2) {};
% \draw  node[fill= blue,circle,scale=2] at (2,2) {};
% \draw  node[fill= blue,circle,scale=2] at (4,2) {};
% \node[blue] at (6, 1.8) {\Large $...$};
% \draw  node[fill= blue,circle,scale=2] at (8,2) {};
% \draw  node[fill= blue,circle,scale=2] at (10,2) {};

% \node[blue] at (-6,2.7) {$\mathbf{R}_1$};
% \node[blue] at (-4,2.7) {$\mathbf{R}_2$};
% \node[blue] at (-2,2.7) {$\mathbf{R}_3$};
% \node[blue] at (0,2.7) {$\mathbf{R}_4$};
% \node[blue] at (2,2.7) {$\mathbf{R}_5$};
% \node[blue] at (4,2.7) {$\mathbf{R}_6$};
% \node[above, blue] at (6, 2.5) {\Large $...$};
% \node[blue] at (8,2.7) {$\mathbf{R}_{N'-1}$};
% \node[blue] at (10,2.7) {$\mathbf{R}_{N'}$};

% {\color{green}\crosslinkerV{-6}{-0.5}{-6}{1.5}{18pt};}
% \node[green, thick] at (-6.5,0.5) {\Large $\mathrm{e}^\epsilon$};
 \crosslinkerV{-1}{0}{-1}{1}{8pt};
% {\color{green}\crosslinkerV{10}{-0.5}{8}{1.5}{25pt};}
% \node[green, thick] at (9.5,0.7) {\Large $\mathrm{e}^\epsilon$};

%{\color{cyan}\crosslinkerH{-3.5}{2}{-2.5}{2}{8pt};}
%\node[cyan, thick] at (-3,2.5) {\Large $\mathrm{e}^{\mu_2}$};
{\color{magenta}\crosslinkerH{-3.5}{-1}{-2.5}{-1}{8pt};}
\node[magenta, thick] at (-3,-0.5) {\Large $\mathrm{e}^{\mu}$};
{\color{magenta}\crosslinkerH{0.5}{-1}{1.5}{-1}{8pt};}
\node[magenta, thick] at (1,-0.5) {\Large $\mathrm{e}^{\mu}$};
\crosslinkerH{3.8}{0.6}{5}{1}{8pt};

\node at (6, 1) {\Large $...$};

\end{tikzpicture}

\end{document}

==> diagrams/crosslinkeranatomy.tex <==
\documentclass[../main.tex]{subfile}
\begin{document}

\begin{tikzpicture}[scale=0.6]
\draw[<->] (xyz cs:x=-0.5) -- (xyz cs:x=5.5) node[above] {$x$};
\draw[<->] (xyz cs:y=-0.5) -- (xyz cs:y=4) node[right] {$y$};
\draw[<->] (xyz cs:z=-2.5) -- (xyz cs:z=2.5) node[above] {$z$};
\draw[->, thick] (0,0) --(2.4,2){};
\draw[->, thick] (0,0) --(4.2,2){};
\crosslinkerH{2.5}{2}{4}{2}{8pt};
\node at (1.75, 2) {$\mathbf{y}_2(t)$};
\node at (4, 1.25) {$\mathbf{y}_1(t)$};
\node at (3.25, 2.5) {$\kappa$};
\end{tikzpicture}

\end{document}

==> diagrams/step1A.tex <==
\documentclass[../supplementary.tex]{subfile}
\begin{document}
\begin{tikzpicture}[scale=0.7]
%pre-reaction template


\draw[ultra thick,red] (0,5) --(0,-5){};
\draw  node[fill= red,circle,scale=2.5] at (0, 4) {};
\draw  node[] at (-1,4) {1};
\draw  node[fill= red,circle,scale=2.5] at (0, 2) {};
\draw  node[] at (-1,2) {2};
\draw  node[fill= red,circle,scale=2.5] at (0, 0) {};
\draw  node[] at (-1,0) {3};
\draw  node[fill= red,circle,scale=2.5] at (0, -2) {};
\draw  node[] at (-1,-2) {4};
\draw  node[fill= red,circle,scale=2.5] at (0, -4) {};
\draw  node[] at (-1,-4) {5};


\draw[ultra thick,orange] (2,0) --(4,0){};
\draw  node[fill =orange,circle,scale=2.5] at (2, 0) {};
\draw  node[] at (2,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (4, 0) {};
\draw  node[] at (4,1) {7};



%step arrow
\draw node[] at (9,2.5){step 1};
\draw[thick,->] (7,2) --(11,2){};

\draw node[] at (9,-2.5){step 1 reverse};
\draw[thick,<-] (7,-2) --(11,-2){};


%post-reaction template

\draw[ultra thick, violet, dashed] (14,0)--(16,0){};
\draw[ultra thick,red] (14,5) --(14,-5){};
\draw  node[fill= red,circle,scale=2.5] at (14, 4) {};
\draw  node[] at (13,4) {1};
\draw  node[fill= red,circle,scale=2.5] at (14, 2) {};
\draw  node[] at (13,2) {2};
\draw  node[fill= red,circle,scale=2.5] at (14, 0) {};
\draw  node[] at (13,0) {3};
\draw  node[fill= red,circle,scale=2.5] at (14, -2) {};
\draw  node[] at (13,-2) {4};
\draw  node[fill= red,circle,scale=2.5] at (14, -4) {};
\draw  node[] at (13,-4) {5};


\draw[ultra thick,orange] (16,0) --(18,0){};
\draw  node[fill =orange,circle,scale=2.5] at (16, 0) {};
\draw  node[] at (16,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (18, 0) {};
\draw  node[] at (18,1) {7};



\end{tikzpicture}
\end{document}

==> diagrams/step1B.tex <==
\documentclass[../supplementary.tex]{subfile}
\begin{document}
\begin{tikzpicture}[scale=0.7]
%pre-reaction template

\draw[ultra thick,blue] (0,5) --(0,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (0, 4) {};
\draw  node[] at (-1,4) {1};
\draw  node[fill= blue,circle,scale=2.5] at (0, 2) {};
\draw  node[] at (-1,2) {2};
\draw  node[fill= blue,circle,scale=2.5] at (0, 0) {};
\draw  node[] at (-1,0) {3};
\draw  node[fill= blue,circle,scale=2.5] at (0, -2) {};
\draw  node[] at (-1,-2) {4};
\draw  node[fill= blue,circle,scale=2.5] at (0, -4) {};
\draw  node[] at (-1,-4) {5};


\draw[ultra thick,orange] (2,0) --(4,0){};
\draw  node[fill =orange,circle,scale=2.5] at (2, 0) {};
\draw  node[] at (2,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (4, 0) {};
\draw  node[] at (4,1) {7};



%step arrow
\draw node[] at (9,2.5){step 1};
\draw[thick,->] (7,2) --(11,2){};

\draw node[] at (9,-2.5){step 1 reverse};
\draw[thick,<-] (7,-2) --(11,-2){};

%post-reaction template

\draw[ultra thick, cyan, dashed] (14,0)--(16,0){};
\draw[ultra thick,blue] (14,5) --(14,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (14, 4) {};
\draw  node[] at (13,4) {1};
\draw  node[fill= blue,circle,scale=2.5] at (14, 2) {};
\draw  node[] at (13,2) {2};
\draw  node[fill= blue,circle,scale=2.5] at (14, 0) {};
\draw  node[] at (13,0) {3};
\draw  node[fill= blue,circle,scale=2.5] at (14, -2) {};
\draw  node[] at (13,-2) {4};
\draw  node[fill= blue,circle,scale=2.5] at (14, -4) {};
\draw  node[] at (13,-4) {5};


\draw[ultra thick,orange] (16,0) --(18,0){};
\draw  node[fill =orange,circle,scale=2.5] at (16, 0) {};
\draw  node[] at (16,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (18, 0) {};
\draw  node[] at (18,1) {7};



\end{tikzpicture}
\end{document}

==> diagrams/step2interAB.tex <==
\documentclass[../supplementary.tex]{subfile}
\begin{document}
\begin{tikzpicture}[scale=0.7]
%pre-reaction template

\draw[ultra thick, violet, dashed] (0,0)--(2,0){};
\draw[ultra thick,red] (0,5) --(0,-5){};
\draw  node[fill= red,circle,scale=2.5] at (0, 4) {};
\draw  node[] at (-1,4) {1};
\draw  node[fill= red,circle,scale=2.5] at (0, 2) {};
\draw  node[] at (-1,2) {2};
\draw  node[fill= red,circle,scale=2.5] at (0, 0) {};
\draw  node[] at (-1,0) {3};
\draw  node[fill= red,circle,scale=2.5] at (0, -2) {};
\draw  node[] at (-1,-2) {4};
\draw  node[fill= red,circle,scale=2.5] at (0, -4) {};
\draw  node[] at (-1,-4) {5};


\draw[ultra thick,orange] (2,0) --(4,0){};
\draw  node[fill =orange,circle,scale=2.5] at (2, 0) {};
\draw  node[] at (2,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (4, 0) {};
\draw  node[] at (4,1) {7};

\draw[ultra thick,blue] (6,5) --(6,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (6, 4) {};
\draw  node[] at (7,4) {8};
\draw  node[fill= blue,circle,scale=2.5] at (6, 2) {};
\draw  node[] at (7,2) {9};
\draw  node[fill= blue,circle,scale=2.5] at (6, 0) {};
\draw  node[] at (7,0) {10};
\draw  node[fill= blue,circle,scale=2.5] at (6, -2) {};
\draw  node[] at (7,-2) {11};
\draw  node[fill= blue,circle,scale=2.5] at (6, -4) {};
\draw  node[] at (7,-4) {12};


%step arrow
\draw node[] at (10,2.5){step 2};
\draw[thick,->] (8,2) --(12,2){};

\draw node[] at (10,-2.5){step 2 reverse};
\draw[thick,<-] (8,-2) --(12,-2){};


%post-reaction template

\draw[ultra thick, violet, dashed] (14,0)--(16,0){};
\draw[ultra thick,cyan, dashed] (18,0)--(20,0){};
\draw[ultra thick,red] (14,5) --(14,-5){};
\draw  node[fill= red,circle,scale=2.5] at (14, 4) {};
\draw  node[] at (13,4) {1};
\draw  node[fill= red,circle,scale=2.5] at (14, 2) {};
\draw  node[] at (13,2) {2};
\draw  node[fill= red,circle,scale=2.5] at (14, 0) {};
\draw  node[] at (13,0) {3};
\draw  node[fill= red,circle,scale=2.5] at (14, -2) {};
\draw  node[] at (13,-2) {4};
\draw  node[fill= red,circle,scale=2.5] at (14, -4) {};
\draw  node[] at (13,-4) {5};


\draw[ultra thick,orange] (16,0) --(18,0){};
\draw  node[fill =orange,circle,scale=2.5] at (16, 0) {};
\draw  node[] at (16,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (18, 0) {};
\draw  node[] at (18,1) {7};

\draw[ultra thick,blue] (20,5) --(20,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (20, 4) {};
\draw  node[] at (21,4) {8};
\draw  node[fill= blue,circle,scale=2.5] at (20, 2) {};
\draw  node[] at (21,2) {9};
\draw  node[fill= blue,circle,scale=2.5] at (20, 0) {};
\draw  node[] at (21,0) {10};
\draw  node[fill= blue,circle,scale=2.5] at (20, -2) {};
\draw  node[] at (21,-2) {11};
\draw  node[fill= blue,circle,scale=2.5] at (20, -4) {};
\draw  node[] at (21,-4) {12};

\end{tikzpicture}
\end{document}

==> diagrams/step2interBA.tex <==
\documentclass[../supplementary.tex]{subfile}
\begin{document}
\begin{tikzpicture}[scale=0.7]
%pre-reaction template

\draw[ultra thick, cyan, dashed] (0,0)--(2,0){};
\draw[ultra thick,blue] (0,5) --(0,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (0, 4) {};
\draw  node[] at (-1,4) {1};
\draw  node[fill= blue,circle,scale=2.5] at (0, 2) {};
\draw  node[] at (-1,2) {2};
\draw  node[fill= blue,circle,scale=2.5] at (0, 0) {};
\draw  node[] at (-1,0) {3};
\draw  node[fill= blue,circle,scale=2.5] at (0, -2) {};
\draw  node[] at (-1,-2) {4};
\draw  node[fill= blue,circle,scale=2.5] at (0, -4) {};
\draw  node[] at (-1,-4) {5};


\draw[ultra thick,orange] (2,0) --(4,0){};
\draw  node[fill =orange,circle,scale=2.5] at (2, 0) {};
\draw  node[] at (2,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (4, 0) {};
\draw  node[] at (4,1) {7};

\draw[ultra thick,red] (6,5) --(6,-5){};
\draw  node[fill= red,circle,scale=2.5] at (6, 4) {};
\draw  node[] at (7,4) {8};
\draw  node[fill= red,circle,scale=2.5] at (6, 2) {};
\draw  node[] at (7,2) {9};
\draw  node[fill= red,circle,scale=2.5] at (6, 0) {};
\draw  node[] at (7,0) {10};
\draw  node[fill= red,circle,scale=2.5] at (6, -2) {};
\draw  node[] at (7,-2) {11};
\draw  node[fill= red,circle,scale=2.5] at (6, -4) {};
\draw  node[] at (7,-4) {12};


%step arrow
\draw node[] at (10,2.5){step 2};
\draw[thick,->] (8,2) --(12,2){};

\draw node[] at (10,-2.5){step 2 reverse};
\draw[thick,<-] (8,-2) --(12,-2){};

%post-reaction template

\draw[ultra thick, cyan, dashed] (14,0)--(16,0){};
\draw[ultra thick,violet, dashed] (18,0)--(20,0){};
\draw[ultra thick,blue] (14,5) --(14,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (14, 4) {};
\draw  node[] at (13,4) {1};
\draw  node[fill= blue,circle,scale=2.5] at (14, 2) {};
\draw  node[] at (13,2) {2};
\draw  node[fill= blue,circle,scale=2.5] at (14, 0) {};
\draw  node[] at (13,0) {3};
\draw  node[fill= blue,circle,scale=2.5] at (14, -2) {};
\draw  node[] at (13,-2) {4};
\draw  node[fill= blue,circle,scale=2.5] at (14, -4) {};
\draw  node[] at (13,-4) {5};


\draw[ultra thick,orange] (16,0) --(18,0){};
\draw  node[fill =orange,circle,scale=2.5] at (16, 0) {};
\draw  node[] at (16,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (18, 0) {};
\draw  node[] at (18,1) {7};

\draw[ultra thick,red] (20,5) --(20,-5){};
\draw  node[fill= red,circle,scale=2.5] at (20, 4) {};
\draw  node[] at (21,4) {8};
\draw  node[fill= red,circle,scale=2.5] at (20, 2) {};
\draw  node[] at (21,2) {9};
\draw  node[fill= red,circle,scale=2.5] at (20, 0) {};
\draw  node[] at (21,0) {10};
\draw  node[fill= red,circle,scale=2.5] at (20, -2) {};
\draw  node[] at (21,-2) {11};
\draw  node[fill= red,circle,scale=2.5] at (20, -4) {};
\draw  node[] at (21,-4) {12};

\end{tikzpicture}
\end{document}

==> diagrams/step2intraA.tex <==
\documentclass[../supplementary.tex]{subfile}
\begin{document}
\begin{tikzpicture}[scale=0.7]
%pre-reaction template
\draw[ultra thick, violet, dashed] (0,0)--(2,0){};
\draw[ultra thick,red] (0,5) --(0,-5){};
\draw  node[fill= red,circle,scale=2.5] at (0, 4) {};
\draw  node[] at (-1,4) {1};
\draw  node[fill= red,circle,scale=2.5] at (0, 2) {};
\draw  node[] at (-1,2) {2};
\draw  node[fill= red,circle,scale=2.5] at (0, 0) {};
\draw  node[] at (-1,0) {3};
\draw  node[fill= red,circle,scale=2.5] at (0, -2) {};
\draw  node[] at (-1,-2) {4};
\draw  node[fill= red,circle,scale=2.5] at (0, -4) {};
\draw  node[] at (-1,-4) {5};


\draw[ultra thick,orange] (2,0) --(4,0){};
\draw  node[fill =orange,circle,scale=2.5] at (2, 0) {};
\draw  node[] at (2,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (4, 0) {};
\draw  node[] at (4,1) {7};

\draw[ultra thick,red] (6,5) --(6,-5){};
\draw  node[fill= red,circle,scale=2.5] at (6, 4) {};
\draw  node[] at (7,4) {8};
\draw  node[fill= red,circle,scale=2.5] at (6, 2) {};
\draw  node[] at (7,2) {9};
\draw  node[fill= red,circle,scale=2.5] at (6, 0) {};
\draw  node[] at (7,0) {10};
\draw  node[fill= red,circle,scale=2.5] at (6, -2) {};
\draw  node[] at (7,-2) {11};
\draw  node[fill= red,circle,scale=2.5] at (6, -4) {};
\draw  node[] at (7,-4) {12};


%step arrow
\draw node[] at (10,2.5){step 2};
\draw[thick,->] (8,2) --(12,2){};

\draw node[] at (10,-2.5){step 2 reverse};
\draw[thick,<-] (8,-2) --(12,-2){};

%post-reaction template
\draw[ultra thick, violet, dashed] (14,0)--(16,0){};
\draw[ultra thick,violet, dashed] (18,0)--(20,0){};
\draw[ultra thick,red] (14,5) --(14,-5){};
\draw  node[fill= red,circle,scale=2.5] at (14, 4) {};
\draw  node[] at (13,4) {1};
\draw  node[fill= red,circle,scale=2.5] at (14, 2) {};
\draw  node[] at (13,2) {2};
\draw  node[fill= red,circle,scale=2.5] at (14, 0) {};
\draw  node[] at (13,0) {3};
\draw  node[fill= red,circle,scale=2.5] at (14, -2) {};
\draw  node[] at (13,-2) {4};
\draw  node[fill= red,circle,scale=2.5] at (14, -4) {};
\draw  node[] at (13,-4) {5};


\draw[ultra thick,orange] (16,0) --(18,0){};
\draw  node[fill =orange,circle,scale=2.5] at (16, 0) {};
\draw  node[] at (16,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (18, 0) {};
\draw  node[] at (18,1) {7};

\draw[ultra thick,red] (20,5) --(20,-5){};
\draw  node[fill= red,circle,scale=2.5] at (20, 4) {};
\draw  node[] at (21,4) {8};
\draw  node[fill= red,circle,scale=2.5] at (20, 2) {};
\draw  node[] at (21,2) {9};
\draw  node[fill= red,circle,scale=2.5] at (20, 0) {};
\draw  node[] at (21,0) {10};
\draw  node[fill= red,circle,scale=2.5] at (20, -2) {};
\draw  node[] at (21,-2) {11};
\draw  node[fill= red,circle,scale=2.5] at (20, -4) {};
\draw  node[] at (21,-4) {12};

\end{tikzpicture}
\end{document}

==> diagrams/step2intraB.tex <==
\documentclass[../supplementary.tex]{subfile}
\begin{document}
\begin{tikzpicture}[scale=0.7]
%pre-reaction template
\draw[ultra thick, cyan, dashed] (0,0)--(2,0){};
\draw[ultra thick,blue] (0,5) --(0,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (0, 4) {};
\draw  node[] at (-1,4) {1};
\draw  node[fill= blue,circle,scale=2.5] at (0, 2) {};
\draw  node[] at (-1,2) {2};
\draw  node[fill= blue,circle,scale=2.5] at (0, 0) {};
\draw  node[] at (-1,0) {3};
\draw  node[fill= blue,circle,scale=2.5] at (0, -2) {};
\draw  node[] at (-1,-2) {4};
\draw  node[fill= blue,circle,scale=2.5] at (0, -4) {};
\draw  node[] at (-1,-4) {5};


\draw[ultra thick,orange] (2,0) --(4,0){};
\draw  node[fill =orange,circle,scale=2.5] at (2, 0) {};
\draw  node[] at (2,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (4, 0) {};
\draw  node[] at (4,1) {7};

\draw[ultra thick,blue] (6,5) --(6,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (6, 4) {};
\draw  node[] at (7,4) {8};
\draw  node[fill= blue,circle,scale=2.5] at (6, 2) {};
\draw  node[] at (7,2) {9};
\draw  node[fill= blue,circle,scale=2.5] at (6, 0) {};
\draw  node[] at (7,0) {10};
\draw  node[fill= blue,circle,scale=2.5] at (6, -2) {};
\draw  node[] at (7,-2) {11};
\draw  node[fill= blue,circle,scale=2.5] at (6, -4) {};
\draw  node[] at (7,-4) {12};


%step arrow
\draw node[] at (10,2.5){step 2};
\draw[thick,->] (8,2) --(12,2){};

\draw node[] at (10,-2.5){step 2 reverse};
\draw[thick,<-] (8,-2) --(12,-2){};;

%post-reaction template
\draw[ultra thick, cyan, dashed] (14,0)--(16,0){};
\draw[ultra thick,cyan, dashed] (18,0)--(20,0){};
\draw[ultra thick,blue] (14,5) --(14,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (14, 4) {};
\draw  node[] at (13,4) {1};
\draw  node[fill= blue,circle,scale=2.5] at (14, 2) {};
\draw  node[] at (13,2) {2};
\draw  node[fill= blue,circle,scale=2.5] at (14, 0) {};
\draw  node[] at (13,0) {3};
\draw  node[fill= blue,circle,scale=2.5] at (14, -2) {};
\draw  node[] at (13,-2) {4};
\draw  node[fill= blue,circle,scale=2.5] at (14, -4) {};
\draw  node[] at (13,-4) {5};


\draw[ultra thick,orange] (16,0) --(18,0){};
\draw  node[fill =orange,circle,scale=2.5] at (16, 0) {};
\draw  node[] at (16,1) {6};
\draw  node[fill =orange,circle,scale=2.5] at (18, 0) {};
\draw  node[] at (18,1) {7};

\draw[ultra thick,blue] (20,5) --(20,-5){};
\draw  node[fill= blue,circle,scale=2.5] at (20, 4) {};
\draw  node[] at (21,4) {8};
\draw  node[fill= blue,circle,scale=2.5] at (20, 2) {};
\draw  node[] at (21,2) {9};
\draw  node[fill= blue,circle,scale=2.5] at (20, 0) {};
\draw  node[] at (21,0) {10};
\draw  node[fill= blue,circle,scale=2.5] at (20, -2) {};
\draw  node[] at (21,-2) {11};
\draw  node[fill= blue,circle,scale=2.5] at (20, -4) {};
\draw  node[] at (21,-4) {12};

\end{tikzpicture}
\end{document}
